A comprehensive cluster census of Orion. An application of the Significance Mode Analysis (SigMA) algorithm

Precise astrometric surveys and modern clustering algorithms are working in step to transform our view of star-forming regions. By revealing a much richer substructure than previously accessible, they pave the way for reconstructing star formation histories by accurately resolving and age-dating individual sub-populations. The Orion star-forming complex is the best-studied stellar nursery in the solar neighborhood and the nearest one currently forming massive stars. Even so, a comprehensive characterization of its substructure, including a homogeneous age mapping and extinction analysis, is still incomplete. Here, we present the most complete census of stellar populations across the Orion complex from the newest version of the SigMA algorithm and outline our additions and improvements to the algorithm that have extended its usage to distant (>300 pc) regions. We separate the Orion complex into 47 co-spatial and co-moving stellar groups comprising 11,996 reliable members, with ages ranging from 1.5 to 25 Myr. To evaluate the statistical robustness of each group, we derive cluster persistence values and individual membership probabilities for each source from 10 independent clustering repetitions. Our group memberships agree well with the literature, but SigMA consistently finds a factor of ~2-3 more members. In particular, it resolves more very young populations, such as NGC 2024, RV Orionis, B30, NGC 1977, NGC 2068, and NGC 2071, than previous algorithms. In addition to recovering 28 known clusters and three groups previously classified as substructures, we present 16 new co-eval substructure candidates of the Orion star-forming complex. This work builds up a new high-resolution time-resolved picture of Orion. This spatio-temporal map allows us to relate its stellar content to the surrounding ISM and paves the way for a detailed analysis of its star formation history in the future.

==> workflow1.tex <==
\definecolor{procfill}{HTML}{F4F7FB}   
\definecolor{procdraw}{HTML}{8FA9C4}   
\definecolor{iofill}{HTML}{ECECEC}
\definecolor{iodraw}{HTML}{9A9A9A}
\definecolor{parfill}{HTML}{FFE3C2}  
\definecolor{pardraw}{HTML}{D9730D}
\definecolor{grpfill}{HTML}{EEF4FA}  
\definecolor{grpdraw}{HTML}{C3D4E6}

\begin{tikzpicture}[
  node distance = 7mm and 6mm,
  font = \small,
  proc/.style = {rectangle, rounded corners=2.5pt, draw=procdraw, line width=0.7pt,
                 fill=procfill, text width=18mm, align=center, inner sep=3pt,
                 minimum height=12mm},
  io/.style   = {rectangle, rounded corners=2.5pt, draw=iodraw, line width=0.7pt,
                 fill=iofill, text width=18mm, align=center, inner sep=4pt,
                 minimum height=12mm},
  flow/.style = {-{Stealth[length=2.6mm]}, line width=0.9pt, draw=procdraw!130},
  param/.style = {rectangle, rounded corners=3pt, draw=pardraw, line width=1.1pt,
                  fill=parfill, align=center, inner sep=4pt, text width=16mm},
  param2/.style = {rectangle, rounded corners=3pt, draw=gray!60, line width=.5pt,
                  fill=gray!20, align=center, inner sep=4pt, text width=18mm},
  tap/.style  = {dashed, line width=0.8pt, draw=pardraw},
  band/.style = {rounded corners=4pt, fill=grpfill, draw=grpdraw, line width=0.6pt},
  bandlbl/.style = {font=\footnotesize\itshape, text=procdraw!130}
]

% ---------- spine ----------
\node[io]   (input)  {\textbf{Feature\\space}};
\node[proc] (dens)   [right=of input] {\textbf{KNN density}\\[1pt]$\hat{f}\!\propto\!1/d_k^{\,p}$};
\node[proc] (hill)   [right=of dens]  {\textbf{Graph +\\gradient ascent}};
\node[proc] (resamp) [right=of hill]  {\textbf{Resampling}};
\node[proc] (merge)  [right=of resamp]{\textbf{Modality\\test}};
\node[proc] (noise)  [right=of merge]{\textbf{Noise\\flagging}};
\node[proc] (cons)   [right=of noise] {\textbf{Consensus\\clustering}};


\draw[flow] (input)--(dens);  \draw[flow] (dens)--(hill);
\draw[flow] (hill)--(resamp); \draw[flow] (resamp)--(merge);
\draw[flow] (merge)--(noise); \draw[flow] (noise)--(cons); 

% ---------- parameter boxes ----------
\node[param] (c)    [below=of input]  {{\fontsize{13}{13}\selectfont\bfseries $c$}\\{\fontsize{8}{9.5}\selectfont axis scaling}};
\node[param] (k)    [below=of dens]   {{\fontsize{13}{23}\selectfont\bfseries $k$}\\{\fontsize{8}{9.5}\selectfont smoothing}};
\node[param2] (beta) [below=of hill]   {{\fontsize{11}{11}\selectfont\bfseries $\beta$}{\fontsize{8}{9.5}, init\_graph}};
\node[param] (m)    [below=of resamp] {{\fontsize{13}{13}\selectfont\bfseries $m$}\\ {\fontsize{8}{9.5}\selectfont realizations}};
\node[param] (ab)   [below=of merge]  {{\fontsize{13}{13}\selectfont\bfseries $\alpha$}{\bfseries, BH}\\{\fontsize{8}{9.5}\selectfont significance\\\& correction}};
 \node[param] (nr)   [below=of noise]  {{\fontsize{11}{12}\selectfont\bfseries
  noise}\\{\fontsize{8}{9.5} strategy}};
  plus one tap line:
  \draw[tap] (nr)--(noise);
\node[param] (grid) [below=of cons]   {{\fontsize{13}{13}\selectfont\bfseries $\{k\},\{c\}$}\\{\fontsize{8}{9.5}\selectfont full sets}};

\draw[tap] (c)--(input);   \draw[tap] (k)--(dens);    \draw[tap] (beta)--(hill);
\draw[tap] (m)--(resamp);  \draw[tap] (ab)--(merge);  \draw[tap] (grid)--(cons);

% ---------- background shading ----------
\begin{scope}[on background layer]
  \node[band, fit=(input)(dens),   inner sep=5pt] (b1) {};
  \node[band, fit=(hill),          inner sep=5pt] (b2) {};
  \node[band, fit=(resamp)(merge), inner sep=5pt] (b3) {};
  \node[band, fit=(noise)(cons),          inner sep=5pt] (b4) {};
\end{scope}
\node[bandlbl, above=1pt of b1] {Density estimation};
\node[bandlbl, above=1pt of b2] {Segmentation};
\node[bandlbl, above=1pt of b3] {Significance merging};
\node[bandlbl, above=1pt of b4] {Final labels};

\end{tikzpicture}
